Guiding the Recommender: Information-Aware Auto-Bidding for Content Promotion

Modern content platforms offer paid promotion to mitigate cold start by allocating exposure via auctions. Our empirical analysis reveals a counterintuitive flaw in this paradigm: while promotion rescues low-to-medium quality content, it can harm high-quality content by forcing exposure to suboptimal audiences, polluting engagement signals and downgrading future recommendation. We recast content promotion as a dual-objective optimization that balances short-term value acquisition with long-term model improvement. To make this tractable at bid time in content promotion, we introduce a decomposable surrogate objective, gradient coverage, and establish its formal connection to Fisher Information and optimal experimental design. We design a two-stage auto-bidding algorithm based on Lagrange duality that dynamically paces budget through a shadow price and optimizes impression-level bids using per-impression marginal utilities. To address missing labels at bid time, we propose a confidence-gated gradient heuristic, paired with a zeroth-order variant for black-box models that reliably estimates learning signals in real time. We provide theoretical guarantees, proving monotone submodularity of the composite objective, sublinear regret in online auction, and budget feasibility. Extensive offline experiments on synthetic and real-world datasets validate the framework: it outperforms baselines, achieves superior final AUC/LogLoss, adheres closely to budget targets, and remains effective when gradients are approximated zeroth-order. These results show that strategic, information-aware promotion can improve long-term model performance and organic outcomes beyond naive impression-maximization strategies.

==> content-cr/teaser-v4.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 0.8cm,
    block/.style={rectangle, draw, thick, text centered, minimum height=2.5em, text width=2.4cm, fill=white},
    input/.style={rectangle, draw, dashed, text centered, text width=2.0cm, font=\small},
    output/.style={rectangle, draw, thick, text centered, rounded corners, minimum height=3em, text width=3.2cm, fill=green!5},
    arrow/.style={-Stealth, thick},
    labelnode/.style={font=\bfseries\small, text=gray}
]

% Inputs
\node [input] (in1) {Budget \& Expenditure};
\node [input, below=0.5cm of in1] (in2) {Model $\mathcal{M}$ \& Feature $x_t$};

% Section 3.2 Logic (Flat)
\node [block, right=1.2cm of in1] (pacing) {\textbf{Pacing}\\(Sec \ref{sec:two-stage-bidding})};
\node [right=0.4cm of pacing, font=\large] (lambda) {$\lambda_t$};

% Section 3.3 Logic (Flat)
\node [block, right=1.2cm of in2] (est) {\textbf{Estimation}\\(Sec \ref{sec:gradient-estimation})};
\node [right=0.4cm of est, font=\large] (gt) {$\hat{g}_t$};

% Section 3.1 Logic (Flat)
\node [block, right=1cm of gt] (utility) {\textbf{Utility}\\(Sec \ref{sec:objective})};
\node [right=0.4cm of utility, font=\large] (delta) {$\Delta_t$};

% Final Output
\node [output, right=2.61cm of lambda] (bid) {Bid $b_t^*$: \\ $\arg \max [W_a(b)(\Delta_t - \lambda_t b)]$};

% Background boxes for grouping
\begin{scope}[on background layer]
    % Shadow Price background
    \node[fill=blue!5, rounded corners, fit=(pacing) (lambda), label={[labelnode]above:Shadow Price}] {};
    
    % Surrogate Calculation background - Right edge aligned with bid block
    \node[fill=yellow!15, rounded corners, fit=(est) (gt) (utility) (delta) (bid.east |- delta), label={[labelnode]below:Surrogate Calculation}] {};
\end{scope}

% Connections
\draw [arrow] (in1) -- (pacing);
\draw [arrow] (in2) -- (est);
\draw [arrow] (pacing) -- (lambda);
\draw [arrow] (est) -- (gt);
\draw [arrow] (gt) -- (utility);
\draw [arrow] (utility) -- (delta);

% Converging at bid
\draw [arrow] (lambda.east) -| ([xshift=-0.5cm]bid.west) -- (bid.west);
\draw [arrow] (delta.north)  -| (bid.south);

\end{tikzpicture}
